Loop calculations in quantum-mechanical non-linear sigma models sigma models with fermions and applications to anomalies

We construct the path integral for one-dimensional non-linear sigma models, starting from a given Hamiltonian operator and states in a Hilbert space. By explicit evaluation of the discretized propagators and vertices we find the correct Feynman rules which differ from those often assumed. These rules, which we previously derived in bosonic systems \cite{paper1}, are now extended to fermionic systems. We then generalize the work of Alvarez-Gaum\'e and Witten \cite{alwi} by developing a framework to compute anomalies of an $n$-dimensional quantum field theory by evaluating perturbatively a corresponding quantum mechanical path integral. Finally, we apply this formalism to various chiral and trace anomalies, and solve a series of technical problems: $(i)$ the correct treatment of Majorana fermions in path integrals with coherent states (the methods of fermion doubling and fermion halving yield equivalent results when used in applications to anomalies), $(ii)$ a complete path integral treatment of the ghost sector of chiral Yang-Mills anomalies, $(iii)$ a complete path integral treatment of trace anomalies, $(iv)$ the supersymmetric extension of the Van Vleck determinant, and $(v)$ a derivation of the spin-$3\over 2$ Jacobian of Alvarez-Gaum\'{e} and Witten for Lorentz anomalies.

==> (inline-ps-0) <==
postscript
 gsave
 initgraphics
 44 746 translate
 /box{newpath
        moveto
        4 0 rlineto
        0 4 rlineto
        -4 0 rlineto
        closepath fill} def
 0 -6 -714 {0 exch box} for
 0 -6 -714 {522 exch box} for
 6 6 516 {0 box} for
 6 6 516 {-714 box} for
 grestore
 

==> (inline-ps-1) <==
postscript
 gsave
 initgraphics
 229 718 translate
 /Helvetica-Bold findfont 24 scalefont setfont
 .24 setlinewidth
 /arca {5 270 180 arcn stroke} def
 /arcb {5 0 90 arc stroke} def
 /wave {15 -42 arca 5 -42 arcb 5 -32 arca -5 -32 arcb -5 -22 arca
        -15 -22 arcb -15 -12 arca -25 -12 arcb -25 -2 arca -35 -2 arcb}
        def
 /waveth {5 {wave 2 2 translate} repeat} def
 /waves {10 {waveth 10 -10 translate} repeat -200 0 translate} def
 /clipper {newpath 1 .25 scale 77.5 -74 85 0 360 arc clip 1 4 scale} def
 /stone {6 -26 moveto (Stony Brook) show} def
 clipper
 newpath
 waves
 5 -5 translate 10 {stone -.5 .5 translate} repeat 1 setgray stone
 grestore
 

==> (inline-ps-2) <==
postscript
 gsave
 initgraphics
 90 732 translate
 /Helvetica-Bold findfont 24 scalefont setfont
 .24 setlinewidth
 /arca {5 270 180 arcn stroke} def
 /arcb {5 0 90 arc stroke} def
 /wave {15 -42 arca 5 -42 arcb 5 -32 arca -5 -32 arcb -5 -22 arca
        -15 -22 arcb -15 -12 arca -25 -12 arcb -25 -2 arca -35 -2 arcb}
        def
 /waveth {5 {wave 2 2 translate} repeat} def
 /waves {10 {waveth 10 -10 translate} repeat -200 0 translate} def
 /clipper {newpath
   0 0 moveto 155 0 lineto 155 -37 lineto 0 -37 lineto closepath
   clip} def
 /stone {4 -25 moveto (Stony Brook) show} def
 clipper
 newpath
 waves
 5 -5 translate 10 {stone -.5 .5 translate} repeat 1 setgray stone
 grestore
 
